Efficient FPGA Implementation of Time-Domain Popcount for Low-Complexity Machine Learning

Population count (popcount) is a crucial operation for many low-complexity machine learning (ML) algorithms, including Tsetlin Machine (TM)-a promising new ML method, particularly well-suited for solving classification tasks. The inference mechanism in TM consists of propositional logic-based structures within each class, followed by a majority voting scheme, which makes the classification decision. In TM, the voters are the outputs of Boolean clauses. The voting mechanism comprises two operations: popcount for each class and determining the class with the maximum vote by means of an argmax operation. While TMs offer a lightweight ML alternative, their performance is often limited by the high computational cost of popcount and comparison required to produce the argmax result. In this paper, we propose an innovative approach to accelerate and optimize these operations by performing them in the time domain. Our time-domain implementation uses programmable delay lines (PDLs) and arbiters to efficiently manage these tasks through delay-based mechanisms. We also present an FPGA design flow for practical implementation of the time-domain popcount, addressing delay skew and ensuring that the behavior matches that of the model's intended functionality. By leveraging the natural compatibility of the proposed popcount with asynchronous architectures, we demonstrate significant improvements in an asynchronous TM, including up to 38% reduction in latency, 43.1% reduction in dynamic power, and 15% savings in resource utilization, compared to synchronous TMs using adder-based popcount.

==> LUT_trend.tex <==
\begin{figure}[!htb]
\centering
\subfloat[]{
\begin{tikzpicture}[font=\small, scale=0.95]		
\begin{axis}[
height=4cm,	
width=5cm,
axis x line*=bottom,
axis y line*=left,
%ymax=80,
%ymin=10,
xtick={20,40,60,80,100},
ytick={0,250,500,750,1000},
grid=major,
grid style={dashed,gray!50},
ylabel = LUTs and FFs,
xlabel = Number of clauses,
ylabel style={yshift=-2.5ex},
legend style={at={(axis cs:0,850)},anchor=west,
font=\footnotesize, draw=none, fill=none},
clip=false
]
\addplot [blue, mark=*] table [y=proposed, x=clauses] {TM_LUT_clause.dat};
\addlegendentry{Time-domain}
\addplot [red, mark=square*] table [y=generic, x=clauses] {TM_LUT_clause.dat};
\addlegendentry{Generic}
\addplot [green!50!black, mark=diamond*] table [y=FPT, x=clauses] {TM_LUT_clause.dat};
\addlegendentry{FPT'18}	
\end{axis}
\end{tikzpicture}
}
\subfloat[]{
	\begin{tikzpicture}[font=\small, scale=0.95]		
	\begin{axis}[
	height=4cm,	
	width=5cm,
	axis x line*=bottom,
	axis y line*=left,
	%ymax=80,
	%ymin=10,
	%xtick={20,40,60,80,100},
	%ytick={0,250,500,750,1000},
	grid=major,
	grid style={dashed,gray!50},
	ylabel = LUTs and FFs,
	xlabel = Number of classes,
	ylabel style={yshift=-1ex},
	legend style={at={(axis cs:1,1450)},anchor=west,
		font=\footnotesize, draw=none, fill=none},
	clip=false
	]
\addplot [blue, mark=*] table [y=proposed, x=class] {TM_LUT_class.dat};
\addlegendentry{Time-domain}
	\addplot [red, mark=square*] table [y=generic, x=class] {TM_LUT_class.dat};
	\addlegendentry{Generic}
	\addplot [green!50!black, mark=diamond*] table [y=FPT, x=class] {TM_LUT_class.dat};
	\addlegendentry{FPT'18}	
	\end{axis}
	\end{tikzpicture}
}

\caption{Resource vs. (a) clauses (6 classes) and (b) classes (100 clauses) across different popcount implementations.}
\label{fig:LUT_trend}
\end{figure}

==> delays.tex <==

\begin{figure}[!htb]
\centering

\begin{tikzpicture}[font=\normalsize, scale=1]
\begin{axis}[
height=5cm,		%scale y-axis
width=9cm,
axis x line*=bottom, 
axis y line*=left,
ymax=60,
ymin=20,
xmin=0,
xmax=150,
grid=major,
grid style={dashed,gray!50},
ylabel = Propagation delay (ns),
xlabel = Hamming weight,
legend style={at={(axis cs:95,70)},anchor=north,font=\footnotesize},
clip=false,
ylabel style={yshift=-0.2cm}
]	
\addplot [only marks, blue, opacity=0.3, mark size=1pt] table [y=delay, x=HD] {ila_delays_60ps.dat};
\addlegendentry{Delay difference: 60 ps, Spearman's $\rho$=-0.9897}
\addplot [only marks, red, opacity=0.3, mark size=1pt] table [y=delay, x=HD] {ila_delays_600ps.dat};
\addlegendentry{Delay difference: 600 ps, Spearman's $\rho$=-0.9981}
\coordinate[] (pt) at (axis cs:140,30);
\draw[fill=white,thick, densely dotted] (axis cs:95,36.5) rectangle (axis cs:139,59);
\draw[fill=white,thick, densely dotted] (axis cs:139,20.5) rectangle (axis cs:151,26);
\draw[line width=0.1pt] (axis cs:138.2,31.2) -- (axis cs:145.3,26);		
\end{axis}

\node[pin=93:{%
\begin{tikzpicture}[baseline,trim axis left,trim axis right,scale=0.25]
\begin{axis}[
xmin=140,xmax=150,
xtick={140,145,150},
ymin=21,ymax=24,
%ytick={94.4,94.7,95},
enlargelimits,
grid=major,
grid style={dashed,gray!50},
ticklabel style = {font=\Huge}
]
\addplot [only marks, blue, opacity=0.3, mark size=4pt] table [y=delay, x=HD] {ila_delays_60ps.dat};
\addplot [only marks, red, opacity=0.3, mark size=4pt] table [y=delay, x=HD] {ila_delays_600ps.dat};
\end{axis}
\end{tikzpicture}
}] at (pt) {};

\end{tikzpicture}

\caption{PDL propagation delay vs. input Hamming weight.}
\label{fig:delays}
\end{figure}


==> flow.tex <==
\definecolor{comments}{rgb}{0.5,0.5,0.5}
\definecolor{keywords}{rgb}{1, 0, 1}

\begin{figure}[!htb]
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

% placement
\begin{scope}[xshift=0cm,yshift=0cm]

\draw[draw=none, sharp corners,fill=mypink] (1.5,0.2) -- (1.6,-0.2) -- (-1.3,-0.2)   -- (-1.3,0.2) [rounded corners=10pt] -- cycle;
\draw
(0,0) node[] () {\textbf{\textcolor{white}{Placement}}}
;

\node [shape=rectangle, align=left, font=\small](placement) at (2.8,-0.8){
\begin{tabular}{l}
\textit{\textcolor{comments}{\# Place delay element in specified site and slice}} \\
\textcolor{keywords}{set\_property} BEL D6LUT [\textcolor{keywords}{get\_cells} PDL0\_0/MUX] \\
\textcolor{keywords}{set\_property} LOC SLICE\_X74Y0 [\textcolor{keywords}{get\_cells} PDL0\_0/MUX]
\end{tabular}
};
\draw[] (-1.29,-0.2) rectangle ++ (10.7,-1.2) node[] {};

\draw[draw, sharp corners] (6.5,0.2) -- (6.4,-0.2) -- (9.41,-0.2)   -- (9.41,0.2) [rounded corners=8pt] -- cycle;
\draw (8,0) node[] () {\textbf{Example scripts}};
\draw[white,line width=0.5pt] (6.41,-0.2) -- (9.4,-0.2);

\draw[-Stealth] (4.06, -1.4) -- (4.06, -2.2);
\end{scope}

% pin assignment
\begin{scope}[xshift=0cm,yshift=-2cm]
\draw[draw=none, sharp corners,fill=mypink] (1.5,0.2) -- (1.6,-0.2) -- (-1.3,-0.2)   -- (-1.3,0.2) [rounded corners=10pt] -- cycle;
\draw
(0,0) node[] () {\textbf{\textcolor{white}{Pin Assignment}}}
;
\node [shape=rectangle, align=left, font=\small](pin) at (3.3,-0.65){
\begin{tabular}{l}
\textit{\textit{\textcolor{comments}{\# Map logical pins to physical pins}}} \\
\textcolor{keywords}{set\_property} LOCK\_PINS \{I1:A6 I0:A5\} [\textcolor{keywords}{get\_cells} PDL0\_0/MUX]
\end{tabular}
};
\draw[] (-1.29,-0.2) rectangle ++ (10.7,-0.9) node[] {};

\draw[draw, sharp corners] (6.5,0.2) -- (6.4,-0.2) -- (9.41,-0.2)   -- (9.41,0.2) [rounded corners=8pt] -- cycle;
\draw (8,0) node[] () {\textbf{Example scripts}};
\draw[white,line width=0.5pt] (6.41,-0.2) -- (9.4,-0.2);

\draw[-Stealth] (4.06, -1.1) -- (4.06, -1.9);
\end{scope}

% routing
\begin{scope}[xshift=0cm,yshift=-3.7cm]
\draw[draw=none, sharp corners,fill=mypink] (1.5,0.2) -- (1.6,-0.2) -- (-1.3,-0.2)   -- (-1.3,0.2) [rounded corners=10pt] -- cycle;
\draw
(0,0) node[] () {\textbf{\textcolor{white}{Routing}}}
;
\node [shape=rectangle, align=left, font=\small](routing) at (4.15,-1.35){
\begin{tabular}{l}
route\_design -unroute \textit{\textcolor{comments}{\# Remove existing routing}} \\
\textit{\textcolor{comments}{\# Delay-driven routing for consistent delay skew}} \\
route\_design -pins [\textcolor{keywords}{get\_pins} PDL0\_0/MUX/I1] -max\_delay 500 \\
route\_design -pins [\textcolor{keywords}{get\_pins} PDL0\_0/MUX/I0] -max\_delay 800 -min\_delay 700 \\
route\_design -preserve \textit{\textcolor{comments}{\# Preserve existing routing; route the rest}} \\
\textcolor{keywords}{set\_property} is\_route fixed 1 [\textcolor{keywords}{get\_nets} {PDL0\_0/I1 PDL0\_0/I0}] \textit{\textcolor{comments}{\# Fix routing}}
\end{tabular}
};
\draw[] (-1.29,-0.2) rectangle ++ (10.7,-2.3) node[] {};

\draw[draw, sharp corners] (6.5,0.2) -- (6.4,-0.2) -- (9.41,-0.2)   -- (9.41,0.2) [rounded corners=8pt] -- cycle;
\draw (8,0) node[] () {\textbf{Example scripts}};
\draw[white,line width=0.5pt] (6.41,-0.2) -- (9.4,-0.2);
\end{scope}


\end{tikzpicture}

\caption{Implementation flow for time-domain popcount with example Xilinx Tcl scripts.}
\label{fig:flow}
\end{figure}


==> implementation.tex <==
\begin{figure}[!htb]
\vspace{-0.3cm}
\centering
\begin{tikzpicture}[every node/.style={scale=0.85}, scale=0.85]

% placement
\begin{scope}[xshift=0cm,yshift=0cm]

% CLB 1
\begin{scope}[xshift=0cm,yshift=0cm]
% slice 1
\draw[fill=gray!10!white] (-1.5,-0.9) rectangle ++ (2,1.5) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw=none, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\node [draw=blue, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, pattern=north east lines, pattern color=blue, anchor=center, rounded corners] at (-0.45, -0.45) {};
\draw
(-1.2,-0.25) -- (-0.75,0.4)
(-1.3,-0.25) -- (-1.1,-0.25)
(-0.65,0.4) -- (-0.85,0.4)
;
\node [draw=none, fill=gray!10!white, anchor=center] at (-1.025, 0.075) {\scriptsize{LUTs}};

% slice 2
\begin{scope}[xshift=0.05cm,yshift=-1.4cm]
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\node [draw=none, fill=white, anchor=center, opacity=0.7] at (-1.2, 0.07) {Slice};
\draw
(-1.4, -0.1) -- (-1, -0.4)
(-1.4, 0.24) -- (-1.25, 0.45)
;
\end{scope}

\coordinate[] (c) at (-1.6,-2.7);
\coordinate[] (d) at (5.1,-2.7);
\node[double arrow, draw, fill=white, minimum width = 10pt, double arrow head extend=3pt, inner xsep=0pt, rotate=90, xshift=0.15cm, yshift=-0.05cm,
fit=(c) (d),
blur shadow={shadow blur steps=5,shadow blur extra rounding=1pt}] {};

%\coordinate[] (a) at (-1.6,-2.7);
%\coordinate[] (b) at (7.7,-2.7);
\coordinate[] (a) at (-2,-2.7);
\coordinate[] (b) at (8.2,-2.7);
\node[double arrow, draw, fill=white, minimum width = 10pt, double arrow head extend=3pt, inner xsep=0pt,
fit=(a) (b),
blur shadow={shadow blur steps=5,shadow blur extra rounding=1pt}] {};

\node[double arrow, draw, fill=white, minimum width = 10pt, double arrow head extend=3pt, inner xsep=0pt, rotate=90, xshift=0.15cm, yshift=-6.1cm,
fit=(c) (d),
blur shadow={shadow blur steps=5,shadow blur extra rounding=1pt}] {};

\draw[] (-1.7,-2.4) rectangle ++ (2.4,3.35) node[] {};
\draw
(-1.25, 0.77) node[] () {\textbf{CLB}}
(1, -0.725) node[rotate=-90] () {Switchbox}
;
\draw[] (0.7, -2.4) rectangle ++ (0.6,3.35) node {};
\draw[Stealth-Stealth, line width=0.7pt] (1.2,-0.875) -- (1.8,-0.875);
\draw[Stealth-Stealth, line width=0.7pt] (1,-2.2) -- (1,-2.7);
\end{scope}

% CLB 2
\begin{scope}[xshift=0.05cm,yshift=-3.6cm]
% slice 1
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw=none, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\node [draw=blue, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, pattern=north east lines, pattern color=blue, anchor=center, rounded corners] at (-0.45, -0.45) {};

% slice 2
\begin{scope}[xshift=0cm,yshift=-1.4cm]
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\end{scope}

\draw[] (-1.1,-2.4) rectangle ++ (1.75,2.95) node[] {};
\draw[] (0.65, -2.4) rectangle ++ (0.6,2.95) node {};
\draw[Stealth-Stealth, line width=0.7pt] (1.15,-0.875) -- (1.75,-0.875);
\draw[Stealth-Stealth, line width=0.7pt] (0.95,0.35) -- (0.95,0.85);

\draw[thick, dashed, rounded corners, red] (-1.9,-2.55) rectangle ++ (2.65,7.25) node[] {};

\draw
(-1.45, -1) node[] () {\textbf{\textcolor{red}{PDL}}}
;
\end{scope}

% CLB 3
\begin{scope}[xshift=4cm,yshift=0cm]
% slice 1
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};

% slice 2
\begin{scope}[xshift=0cm,yshift=-1.4cm]
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\end{scope}

\draw[] (-1.1,-2.4) rectangle ++ (1.75,2.95) node[] {};
\draw[] (-1.1, -2.4) rectangle ++ (-0.6,2.95) node {};
\draw[Stealth-Stealth, line width=0.7pt] (-2.2,-0.875) -- (-1.6,-0.875);
\draw[Stealth-Stealth, line width=0.7pt] (-1.4,-2.2) -- (-1.4,-2.7);

\node [draw=blue, shape=rectangle, minimum width=0.4cm, minimum height=0.4cm, pattern=north east lines, pattern color=blue, anchor=center, rounded corners] at (-1.4, 0.9) {};
\draw
(-0.1, 0.9) node[] () {\small{\textcolor{blue}{: Delay element}}}
;
\end{scope}

% CLB 4
\begin{scope}[xshift=4cm,yshift=-3.6cm]
% slice 1
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};

% slice 2
\begin{scope}[xshift=0cm,yshift=-1.4cm]
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\end{scope}

\draw[] (-1.1,-2.4) rectangle ++ (1.75,2.95) node[] {};
\draw[] (-1.1, -2.4) rectangle ++ (-0.6,2.95) node {};
\draw[Stealth-Stealth, line width=0.7pt] (-2.2,-0.875) -- (-1.6,-0.875);
\draw[Stealth-Stealth, line width=0.7pt] (-1.4,0.35) -- (-1.4,0.85);
\end{scope}

% CLB 5
\begin{scope}[xshift=6.1cm,yshift=0cm]
% slice 1
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw=none, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\node [draw=blue, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, pattern=north east lines, pattern color=blue, anchor=center, rounded corners] at (-0.45, -0.45) {};

% slice 2
\begin{scope}[xshift=0cm,yshift=-1.4cm]
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\end{scope}

\draw[] (-1.1,-2.4) rectangle ++ (1.75,2.95) node[] {};
\draw[] (0.65, -2.4) rectangle ++ (0.6,2.95) node {};
\draw[Stealth-Stealth, line width=0.7pt] (1.15,-0.875) -- (1.75,-0.875);
\draw[Stealth-Stealth, line width=0.7pt] (0.95,-2.2) -- (0.95,-2.7);
\end{scope}

% CLB 6
\begin{scope}[xshift=6.1cm,yshift=-3.6cm]
% slice 1
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw=none, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\node [draw=blue, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, pattern=north east lines, pattern color=blue, anchor=center, rounded corners] at (-0.45, -0.45) {};

% slice 2
\begin{scope}[xshift=0cm,yshift=-1.4cm]
\draw[fill=gray!10!white] (-0.85,-0.85) rectangle ++ (1.3,1.25) node[] {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (0, 0) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.15, -0.15) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.3, -0.3) {};
\node [draw, shape=rectangle, minimum width=0.6cm, minimum height=0.6cm, fill=white, anchor=center, rounded corners] at (-0.45, -0.45) {};
\end{scope}

\draw[] (-1.1,-2.4) rectangle ++ (1.75,2.95) node[] {};
\draw[] (0.65, -2.4) rectangle ++ (0.6,2.95) node {};
\draw[Stealth-Stealth, line width=0.7pt] (1.15,-0.875) -- (1.75,-0.875);
\draw[Stealth-Stealth, line width=0.7pt] (0.95,0.35) -- (0.95,0.85);

\draw[thick, dashed, rounded corners, red] (-1.2,-2.55) rectangle ++ (2,6.85) node[] {};

\draw
(-0.2, 4.5) node[] () {\textbf{\textcolor{red}{PDL}}}
;
\end{scope}

\end{scope}

\end{tikzpicture}

\caption{PDL placement on Xilinx FPGA, where each CLB consists of two slices, and each slice contains four LUTs. Each PDL is mapped to CLBs positioned identically relative to their neighboring switchboxes. Delay elements are consistently placed in the same relative position, specifically within a designated LUT in a particular slice of each CLB.}
\label{fig:implementation}
\vspace{-0.2cm}
\end{figure}


==> layout.tex <==
\begin{figure}[!htb]
\vspace{-0.2cm}
	\centering
	
	\begin{tikzpicture}
	\node[inner sep=0pt] (layout) at (0,0)
	{\includegraphics[width=\linewidth]{layout.png}};
	\draw[thick, dashed, rounded corners, red] (-4.5,-2.7) rectangle ++ (2.8,5.3) node[] {};
	\draw[thick, dashed, rounded corners, red] (1.4,-2.7) rectangle ++ (2.8,5.3) node[] {};
	\draw(0, -2.3) node[] () {\textbf{\textcolor{red}{PDL}}};
	\draw[red, line width=0.2pt]
	(-0.5,-2.3) -- (-1.5,-2)
	(0.5,-2.3) -- (1.2,-2)
	;
	
\draw[draw=none, fill=white] (-4.4,-1) rectangle ++(0.7,0.12) node[] () {};
\draw(-3.85,-0.95) node[] () {\scalebox{.4}{CLBLL\_L\_X68Y0}};

\draw[draw=none, fill=white] (-4.4,0.68) rectangle ++(0.7,0.12) node[] () {};
\draw(-3.85,0.73) node[] () {\scalebox{.4}{CLBLL\_L\_X68Y1}};

\draw[draw=none, fill=white] (-4.4,2.35) rectangle ++(0.7,0.12) node[] () {};
\draw(-3.85,2.4) node[] () {\scalebox{.4}{CLBLL\_L\_X68Y2}};

\draw[draw=none, fill=white] (-3.27,-1) rectangle ++(0.5,0.12) node[] () {};
\draw(-2.5,-0.95) node[] () {\scalebox{.4}{INT\_L\_X68Y0}};

\draw[draw=none, fill=white] (-3.27,0.68) rectangle ++(0.5,0.12) node[] () {};
\draw(-2.5,0.73) node[] () {\scalebox{.4}{INT\_L\_X68Y1}};

\draw[draw=none, fill=white] (-3.27,2.35) rectangle ++(0.5,0.12) node[] () {};
\draw(-2.5,2.4) node[] () {\scalebox{.4}{INT\_L\_X68Y2}};

\draw[draw=none, fill=white] (-1.45,-1) rectangle ++(0.5,0.12) node[] () {};
\draw(-0.68,-0.95) node[] () {\scalebox{.4}{INT\_R\_X69Y0}};

\draw[draw=none, fill=white] (-1.45,0.68) rectangle ++(0.5,0.12) node[] () {};
\draw(-0.68,0.73) node[] () {\scalebox{.4}{INT\_R\_X69Y1}};

\draw[draw=none, fill=white] (-1.45,2.35) rectangle ++(0.5,0.12) node[] () {};
\draw(-0.68,2.4) node[] () {\scalebox{.4}{INT\_R\_X69Y2}};

\draw[draw=none, fill=white] (1.5,-1) rectangle ++(0.7,0.12) node[] () {};
\draw(2.05,-0.95) node[] () {\scalebox{.4}{CLBLL\_L\_X70Y0}};

\draw[draw=none, fill=white] (1.5,0.68) rectangle ++(0.7,0.12) node[] () {};
\draw(2.05,0.73) node[] () {\scalebox{.4}{CLBLL\_L\_X70Y1}};

\draw[draw=none, fill=white] (1.5,2.35) rectangle ++(0.7,0.12) node[] () {};
\draw(2.05,2.4) node[] () {\scalebox{.4}{CLBLL\_L\_X70Y2}};

\draw[draw=none, fill=white] (2.63,-1) rectangle ++(0.5,0.12) node[] () {};
\draw(3.4,-0.95) node[] () {\scalebox{.4}{INT\_L\_X70Y0}};

\draw[draw=none, fill=white] (2.63,0.68) rectangle ++(0.5,0.12) node[] () {};
\draw(3.4,0.73) node[] () {\scalebox{.4}{INT\_L\_X70Y1}};

\draw[draw=none, fill=white] (2.63,2.35) rectangle ++(0.5,0.12) node[] () {};
\draw(3.4,2.4) node[] () {\scalebox{.4}{INT\_L\_X70Y2}};

\draw[draw=none, fill=white] (0.35,-1) rectangle ++(0.7,0.12) node[] () {};
\draw(0.85,-0.95) node[] () {\scalebox{.4}{CLBLM\_R\_X69Y0}};

\draw[draw=none, fill=white] (0.35,0.68) rectangle ++(0.7,0.12) node[] () {};
\draw(0.85,0.73) node[] () {\scalebox{.4}{CLBLM\_R\_X69Y1}};

\draw[draw=none, fill=white] (0.35,2.35) rectangle ++(0.7,0.12) node[] () {};
\draw(0.85,2.4) node[] () {\scalebox{.4}{CLBLM\_R\_X69Y2}};

	\end{tikzpicture}
	
	\caption{Symmetric PDL and delay element layout.}
	\label{fig:layout}
\end{figure}


==> power_trend.tex <==
\begin{figure}[!htb]
\centering
\subfloat[]{
\begin{minipage}[t]{.24\textwidth}
\begin{tikzpicture}[font=\small, scale=0.95]		
\begin{axis}[
height=4cm,	
width=5cm,
axis x line*=bottom,
axis y line*=left,
%ymax=80,
%ymin=10,
xtick={20,40,60,80,100},
grid=major,
grid style={dashed,gray!50},
ylabel = Dynamic power (mW),
xlabel = Number of clauses,
ylabel style={yshift=-2.5ex},
clip=false
]	
\addplot [red, mark=square*] table [y=generic1, x=clauses] {TM_power_clause.dat};
\addplot [green!50!black, mark=diamond*] table [y=FPT1, x=clauses] {TM_power_clause.dat};
\addplot [blue, mark=*] table [y=proposed1, x=clauses] {TM_power_clause.dat};
\node[font=\footnotesize] at (axis cs:75,1.5) {\begin{tabular}[c]{@{}c@{}} \textbf{Switching activity} \\ \textbf{factor =  0.1} \end{tabular}};	
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{0cm}
\begin{minipage}[t]{.24\textwidth}
\begin{tikzpicture}[font=\small, scale=0.95]		
\begin{axis}[
height=4cm,		%scale y-axis
width=5cm,
axis x line*=bottom,
axis y line*=left,
%ymax=80,
%ymin=10,
xtick={20,40,60,80,100},
grid=major,
grid style={dashed,gray!50},
xlabel = Number of clauses,
ylabel style={yshift=-2.5ex},
legend style={at={(axis cs:5,45)},anchor=west,fill=none,draw=none,
font=\footnotesize},
clip=false]
\addplot [blue, mark=*] table [y=proposed5, x=clauses] {TM_power_clause.dat};
\addlegendentry{Time-domain}
\addplot [red, mark=square*] table [y=generic5, x=clauses] {TM_power_clause.dat};
\addlegendentry{Generic}
\addplot [green!50!black, mark=diamond*] table [y=FPT5, x=clauses] {TM_power_clause.dat};
\addlegendentry{FPT'18}
\node[font=\footnotesize] at (axis cs:80,6) {\begin{tabular}[c]{@{}c@{}} \textbf{Switching} \\ \textbf{activity factor =  0.5} \end{tabular}};
\end{axis}
\end{tikzpicture}
\end{minipage}
}
\vspace{-0.3cm}
\subfloat[]{
	\begin{minipage}[t]{.24\textwidth}
		\begin{tikzpicture}[font=\small, scale=0.95]		
		\begin{axis}[
		height=4cm,	
		width=5cm,
		axis x line*=bottom,
		axis y line*=left,
		%ymax=80,
		%ymin=10,
		%xtick={2,4,6,8,10},
		grid=major,
		grid style={dashed,gray!50},
		ylabel = Dynamic power (mW),
		xlabel = Number of classes,
		ylabel style={yshift=-2.5ex},
legend style={at={(axis cs:1,25)},anchor=west,fill=none,draw=none,
	font=\footnotesize}
		]
\addplot [blue, mark=*] table [y=proposed1, x=class] {TM_power_class.dat};
\addlegendentry{Time-domain}
\addplot [red, mark=square*] table [y=generic1, x=class] {TM_power_class.dat};
\addlegendentry{Generic}
\addplot [green!50!black, mark=diamond*] table [y=FPT1, x=class] {TM_power_class.dat};
\addlegendentry{FPT'18}
\node[font=\footnotesize] at (axis cs:7.5,4) {\begin{tabular}[c]{@{}c@{}} \textbf{Switching activity} \\ \textbf{factor =  0.1} \end{tabular}};
		\end{axis}
		\end{tikzpicture}
	\end{minipage}\hspace{0cm}
	\begin{minipage}[t]{.24\textwidth}
		\begin{tikzpicture}[font=\small, scale=0.95]		
		\begin{axis}[
		height=4cm,		%scale y-axis
		width=5cm,
		axis x line*=bottom,
		axis y line*=left,
		%ymax=80,
		%ymin=10,
		xtick={2,4,6,8,10},
		grid=major,
		grid style={dashed,gray!50},
		xlabel = Number of classes,
		ylabel style={yshift=-2.5ex},
		clip=false]	
\addplot [red, mark=square*] table [y=generic5, x=class] {TM_power_class.dat};
\addplot [green!50!black, mark=diamond*] table [y=FPT5, x=class] {TM_power_class.dat};
\addplot [blue, mark=*] table [y=proposed5, x=class] {TM_power_class.dat}; 
\node[font=\footnotesize] at (axis cs:8.5,10) {\begin{tabular}[c]{@{}c@{}} \textbf{Switching} \\ \textbf{activity factor =  0.5} \end{tabular}};
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
}


\caption{Power vs. (a) clauses (6 classes) and (b) classes (100 clauses) across different popcount implementations.}
\label{fig:power_trend} 
\vspace{-0.6cm}
\end{figure}

==> tm_overview.tex <==
\definecolor{mypink}{rgb}{0.858, 0.188, 0.478}

\newcommand{\overbar}[1]{\mkern 2.5mu\overline{\mkern-2.5mu#1\mkern-2.5mu}\mkern 2.5mu}

\begin{figure}[!htb]
\vspace{-0.4cm}
\centering
\subfloat[]{
	\begin{tikzpicture}[every node/.style={scale=1}, scale=1]
	
	\begin{scope}[xshift=0.15cm,yshift=0.15cm]
	
	\draw[-Stealth] (3,-0.2) -- (3.55,-0.2);
	
	\draw[fill=white] (-2,-1.9) rectangle ++ (5.1,2.2) node[] {};
	\draw[fill=gray!70!white] (1.9,0.6) -- (1.85,0.3) -- (3.1,0.3)   -- (3.1,0.6) [rounded corners=8pt] -- cycle;
	\node[] at (2.5,0.45) {\textbf{\small{Class 1}}};
	
	\node[] at (-0.8,0.7) {\small{Input vector: $[x_0 \ x_1]$}};
	
	\end{scope}
	
	\begin{scope}[xshift=0cm,yshift=0cm]
	
	\draw[fill=gray!70!white] 
	(-0.75,0.6) -- (-0.8,0.3) -- (-2,0.3)   -- (-2,0.6) [rounded corners=10pt] -- cycle;
	\draw[fill=white] (-2,-1.9) rectangle ++ (5.1,2.2) node[] {};
	\node[] at (-1.45,0.45) {\textbf{\small{Class 0}}};
	
	\draw
	(0, 0) node[text=gray!70!white] () {\small{$\textcolor{black}{x_0 \ \&} \ \overbar{x_0} \ \& \ x_1 \ \& \ \textcolor{black}{\overbar{x_1}}$}}
	;
	\draw[] (-1.5,-0.2) rectangle ++ (3,0.4) node[] {};
	
	\draw
	(0, -0.4) node[text=gray!70!white] () {\small{$x_0 \ \& \ \textcolor{black}{\overbar{x_0} \ \& \ x_1} \ \& \ \overbar{x_1}$}}
	;
	\draw[] (-1.5,-0.6) rectangle ++ (3,0.4) node[] {};
	
	\draw
	(0, -0.8) node[text=gray!70!white] () {\small{$\textcolor{black}{x_0} \ \& \ \overbar{x_0} \ \& \ x_1 \ \& \ \overbar{x_1}$}}
	;
	\draw[] (-1.5,-1) rectangle ++ (3,0.4) node[] {};
	
	\draw
	(0, -1.2) node[text=gray!70!white] () {\small{$x_0 \ \& \ \overbar{x_0} \ \& \ \textcolor{black}{x_1} \ \& \ \overbar{x_1}$}}
	;
	\draw[] (-1.5,-1.4) rectangle ++ (3,0.4) node[] {};
	
	\draw[draw=none, fill=gray!70!white, opacity=0.6, rounded corners] (-1.9,-1.4) rectangle ++(0.4,1.6) node[pos=.5, rotate=90] () {\textbf{\small{Clauses}}};
	
	\draw[-Stealth] (1.5,0) -- (2,0) -- (2.5,-0.37);
	\draw[-Stealth] (1.5,-0.4) -- (2.4,-0.55);
	\draw[-Stealth] (1.5,-0.8) -- (2.4,-0.65);
	\draw[-Stealth] (1.5,-1.2) -- (2,-1.2) -- (2.5,-0.83);
	
	\node[] at (1.8,0.15) {\textcolor{blue}{\footnotesize{+1}}};
	\node[] at (1.8,-0.3) {\textcolor{red}{\footnotesize{-1}}};
	\node[] at (1.8,-0.9) {\textcolor{blue}{\footnotesize{+1}}};
	\node[] at (1.8,-1.35) {\textcolor{red}{\footnotesize{-1}}};
	\node[draw,circle,minimum size=0.6cm,inner sep=0pt] at (2.7,-0.6) {$\sum$};
	\draw[-Stealth] (3,-0.6) -- (3.7,-0.6);
	
	\node[] at (3,-1.1) {\textbf{\footnotesize{Popcount}}};
	
	\node[] at (0,-1.7) {\footnotesize{$x$: Include \ \ \textcolor{gray!70!white}{$x$}: Exclude}};
	
	\draw[]
	(0.8,0.85) -- (1.3,0.85)
	(1,0.85) to [bend left] (1.1,0.8)
	(1.3,0.85) to [bend left] (1.4,0.8)
	;
	
	\draw[-Stealth] (1.1,0.8) -- (1.1,0.2);
	
	\draw[-Stealth] (1.4,0.8) -- (1.4,0.45);
	
	\node[rotate=45] at (1.8,0.7) {\large{\textbf{...}}};
	
	\draw[rounded corners] (3.7,-0.8) rectangle ++(0.4,1.6) node[pos=.5, rotate=90] () {\textbf{\small{Argmax}}};
	\node[rotate=90] at (3.45,0.5) {\large{\textbf{...}}};
	
	\draw[-Stealth] (3.9,-0.8) -- (3.9,-1.3);
	\node[] at (3.9, -1.5) {\footnotesize{Predicted}};
	\node[] at (3.9, -1.8) {\footnotesize{class}};
	
	\end{scope}
	
	\end{tikzpicture}
}
\subfloat[]{
\begin{tikzpicture}[every node/.style={scale=1}, scale=1]

\node[] at (-0.4,0) {\small{Input vector}};
\node[] at(-0.4,-0.4)  {\small{$[x_0 \ x_1 \ ...]$}};
\draw[-Stealth] (-0.85,-0.6) -- (-0.85,-1) -- (-0.2,-1.2);
\draw[-Stealth] (-0.35,-0.6) -- (-0.1,-1.1);
\node[] at (0.06,-0.85) {\small{...}};
\draw[draw=none, fill=red!50!white, opacity=0.6] (-0.75,-0.95) rectangle ++ (0.37,0.25) node[] {};
\node[] at (-0.55,-0.85) {\scriptsize{$\pm 1$}};
\draw[red!75!black, very thin] 
(-0.6,-0.95) -- (-0.4,-1.08)
(-0.4,-0.8) -- (-0.25,-0.9)
;
\node[draw,circle,minimum size=0.4cm,inner sep=0pt] at (0,-1.3) {\footnotesize{$\sum$}};
\node[] at (-0.9,-1.4) {\small{\textbf{Popcount}}};
\draw[-Stealth] (0,-1.5) -- (0,-1.8);
\node[draw,circle,minimum size=0.4cm,inner sep=0pt] at (0,-2) {};
\draw[semithick] (-0.1,-2.1) -- (0,-2.1) -- (0,-1.9) -- (0.1,-1.9);
\node[] at (-0.55,-2) {\small{\textbf{Sign}}};
\draw[-Stealth] (0,-2.2) -- (0,-2.65);
\node[] at (-0.6,-2.6) {\small{Output}};


\end{tikzpicture}
}

\caption{(a) TMs, where each TM is assigned to a certain class and each clause has been trained to recognize a pattern of Boolean inputs, represented by propositional logic. Popcount counts the number of clauses supporting (+1) and opposing (-1) each class, with the classification determined by the class with the highest popcount, using argmax. (b) A BNN neuron. $x_0$ and $x_1$ are input features or activation values.}
\label{fig:tm_overview}
\vspace{-0.5cm}
\end{figure}


==> tm_results.tex <==
\definecolor{mypink}{rgb}{0.858, 0.188, 0.478}

\pgfplotstableread{
	Label popcnt rest
	Generic 6.467  3.417
	FPT'18 10.747	3.693
	{\textbf{This work}} 10.682  4.518
}\TMlatencyIris

\pgfplotstableread{
	Label popcnt rest
	Generic 11.749	5.435
	FPT'18 22.787	5.198
	{\textbf{This work}} 23.811	7.119
}\TMlatencyIrisS

\pgfplotstableread{
	Label popcnt rest
	Generic 35.966	5.555
	FPT'18 	46.975	4.616
	{\textbf{This work}} 28.375	3.625
}\TMlatencyMNIST

\pgfplotstableread{
	Label popcnt rest
	Generic 42.629	4.174
	FPT'18 64.104	3.651
	{This work} 43.294 12.626
}\TMlatencyMNISTS

\pgfplotstableread{
Label popcnt rest
Generic 34	31
FPT'18	58	31 
{\textbf{This work}}	56	42	
ASYNC'21	0	0
}\TMresourceIris

\pgfplotstableread{
Label popcnt rest
Generic 34	31
FPT'18	58	31 
{\textbf{This work}}	56	42	 
ASYNC'21	288	0
}\TMresourceIrisPop

\pgfplotstableread{
Label popcnt rest
Generic	233	117 
FPT'18	195	117 
{\textbf{This work}}	176	124	
ASYNC'21	0	0
}\TMresourceIrisS

\pgfplotstableread{
	Label popcnt rest
	Generic	233	117 
	FPT'18	195	117 
	{\textbf{This work}}	176	124	
	ASYNC'21	966	0
}\TMresourceIrisSPop

\pgfplotstableread{
Label popcnt rest
Generic	729	1808 
FPT'18	722	1808	
{\textbf{This work}}	571	1692
ASYNC'21	0	0			
}\TMresourceMNIST

\pgfplotstableread{
	Label popcnt rest
	Generic	729	1808 
	FPT'18	722	1808	
	{\textbf{This work}}	571	1692		
	ASYNC'21	3640	0	
}\TMresourceMNISTPop

\pgfplotstableread{
Label popcnt rest
Generic	1498	2168
FPT'18	1245	2158	
{\textbf{This work}}	1071	2044
ASYNC'21	0	0				
}\TMresourceMNISTS

\pgfplotstableread{
	Label popcnt rest
	Generic	1498	2168
	FPT'18	1245	2158	
	{\textbf{This work}}	1071	2044			
	ASYNC'21	7210	0	
}\TMresourceMNISTSPop

\pgfplotstableread{
Label popcnt rest
Generic	5	4	 
FPT'18	2	3	 
{\textbf{This work}}	4	3		
}\TMpowerIrisS

\pgfplotstableread{
Label popcnt rest
Generic	 22	18
FPT'18	9	18	
{\textbf{This work}}	12	11		
}\TMpowerMNIST

\pgfplotstableread{
Label popcnt rest
Generic	37	28 
FPT'18	13	27	
{\textbf{This work}}	20	17		
}\TMpowerMNISTS

\begin{figure*}[!htb]
\centering

% latency
\subfloat[]{
\begin{minipage}[t]{.24\textwidth}
	\centering
\begin{tikzpicture}[font=\normalsize, scale=0.88]
\begin{axis}[
height=4cm,		%scale y-axis
width=6cm,
axis x line*=bottom, 
axis y line*=left,
%grid=major,
%grid style={dashed,gray!50},
ybar,
ymin=0,
%ymax=100,
xmin=-0.5,
xmax=2.5,
xtick=data,
legend style={
	cells={anchor=west},
	legend pos=north west,
	font=\footnotesize,
	yshift=0.2cm
},
ylabel = {\begin{tabular}[c]{@{}c@{}} Inference \\ latency (ns) \end{tabular}},
reverse legend=true,
xticklabels from table={\TMlatencyIris}{Label},
xticklabel style={text width=2cm,align=center},
clip=false,
ylabel style={yshift=-2.5ex},
xlabel = {\textbf{Iris, 10 clauses}},
]
\draw[gray, dashed] 
(axis cs:0, 9.884) -- (axis cs:1, 9.884)
(axis cs:0, 15.2) -- (axis cs:2, 15.2)
(axis cs:1, 14.44) -- (axis cs:2, 14.44)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr={\thisrow{rest} + \thisrow{popcnt}}, meta=Label, x expr=\coordindex]
{\TMlatencyIris};
%\addlegendentry{Overall}

\addplot [ybar,fill=gray!50!white,    
postaction={pattern=dots},
bar shift=0.05pt,
]
table [y=popcnt, meta=Label, x expr=\coordindex]
{\TMlatencyIris};
%\addlegendentry{Popcount}

\draw[draw=blue,thick] (axis cs:1.8, 0) rectangle (axis cs:2.21,15.2);

\draw[red, -Stealth] (axis cs:1.7, 14) -- (axis cs:1.7, 15.5);
\node[font=\footnotesize] at (axis cs:1.5,13) {\textcolor{red}{+5.3\%}};

\draw[red, -Stealth] (axis cs:0, 10) -- (axis cs:0, 15);
\node[font=\footnotesize] at (axis cs:0.4,11) {\textcolor{red}{+53.8\%}};
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{0.5cm}
\begin{minipage}[t]{.24\textwidth}
\centering
\begin{tikzpicture}[font=\normalsize, scale=0.88]
\begin{axis}[
height=4cm,		%scale y-axis
width=6cm,
axis x line*=bottom, 
axis y line*=left,
ybar,
ymin=0,
%ymax=100,
xmin=-0.5,
xmax=2.5,
xtick=data,
xticklabels from table={\TMlatencyIrisS}{Label},
xticklabel style={text width=2cm,align=center},
clip=false,
xlabel = {\textbf{Iris, 50 clauses}}
]

\draw[gray, dashed] 
(axis cs:0, 17.184) -- (axis cs:1, 17.184)
(axis cs:0, 30.93) -- (axis cs:2, 30.93)
(axis cs:1, 27.985) -- (axis cs:2, 27.985)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMlatencyIrisS};

\addplot [ybar,fill=gray!50!white,    
postaction={pattern=dots},
bar shift=0.05pt
]
table [y=popcnt, meta=Label, x expr=\coordindex]
{\TMlatencyIrisS};

\draw[draw=blue,thick] (axis cs:1.8, 0) rectangle (axis cs:2.21,30.93);

\draw[red, -Stealth] (axis cs:1.7, 27) -- (axis cs:1.7, 31);
\node[font=\footnotesize] at (axis cs:1.5,24) {\textcolor{red}{+10.5\%}};

\draw[red, -Stealth] (axis cs:0, 18) -- (axis cs:0, 30);
\node[font=\footnotesize] at (axis cs:0.3,21) {\textcolor{red}{+80\%}};
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{0cm}
\begin{minipage}[t]{.24\textwidth}
	\centering
	\begin{tikzpicture}[font=\normalsize, scale=0.88]
	\begin{axis}[
	height=4cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	ybar,
	ymin=0,
	%ymax=100,
	xmin=-0.5,
	xmax=2.5,
	xtick=data,
	xticklabels from table={\TMlatencyMNIST}{Label},
	xticklabel style={text width=2cm,align=center},
	clip=false,
	xlabel = {\textbf{MNIST, 50 clauses}}
	]
\draw[gray, dashed] 
(axis cs:0, 41.521) -- (axis cs:1, 41.521)
(axis cs:0, 32) -- (axis cs:2, 32)
(axis cs:1, 51.591) -- (axis cs:2.1, 51.591)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMlatencyMNIST};	

\addplot [ybar,fill=gray!50!white,    
postaction={pattern=dots},
bar shift=0.05pt
]
table [y=popcnt, meta=Label, x expr=\coordindex]
{\TMlatencyMNIST};

\draw[draw=blue,thick] (axis cs:1.8, 0) rectangle (axis cs:2.21,32);
	
	\draw[green!50!black, -Stealth] (axis cs:2, 51) -- (axis cs:2, 33);
	\node[font=\footnotesize] at (axis cs:1.7,48) {\textcolor{green!50!black}{-38\%}};
	
	\draw[green!50!black, -Stealth] (axis cs:0.3, 40.5) -- (axis cs:0.3, 33);
	\node[font=\footnotesize] at (axis cs:0.5,45) {\textcolor{green!50!black}{-22.9\%}};
	\end{axis}
	\end{tikzpicture}
\end{minipage}\hspace{0cm}
\begin{minipage}[t]{.24\textwidth}
	\centering
	\begin{tikzpicture}[font=\normalsize, scale=0.88]
	\begin{axis}[
	height=4cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	ybar,
	ymin=0,
	%ymax=100,
	xmin=-0.5,
	xmax=2.5,
	xtick=data,
	xticklabels from table={\TMlatencyMNIST}{Label},
	xticklabel style={text width=2cm,align=center},
	clip=false,
	xlabel = {\textbf{MNIST, 100 clauses}},
legend style={
	cells={anchor=west},
	legend pos=north west,
	font=\scriptsize,
	yshift=0.3cm,
	fill opacity=0.5,
	text opacity =1,
},
	]
	
\draw[gray, dashed] 
(axis cs:1, 67.755) -- (axis cs:2.1, 67.755)
(axis cs:0, 55.92) -- (axis cs:2, 55.92)
(axis cs:0, 46.803) -- (axis cs:1, 46.803)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr={\thisrow{rest}+\thisrow{popcnt}}, meta=Label, x expr=\coordindex]
{\TMlatencyMNISTS};
\addlegendentry{Overall}
	
	\addplot [ybar,fill=gray!50!white,    
	postaction={pattern=dots},
	bar shift=0.05pt
	]
	table [y=popcnt, meta=Label, x expr=\coordindex]
	{\TMlatencyMNISTS};
	\addlegendentry{Popcount}
	
	\draw[draw=blue,thick] (axis cs:1.8, 0) rectangle (axis cs:2.21,55.92);
	
	\draw[green!50!black, -Stealth] (axis cs:2, 67) -- (axis cs:2, 56.5);
	\node[font=\footnotesize] at (axis cs:1.65,60) {\textcolor{green!50!black}{-17.5\%}};
	
	\draw[red, -Stealth] (axis cs:0.3, 47.5) -- (axis cs:0.3, 55.5);
	\node[font=\footnotesize] at (axis cs:0.5,42) {\textcolor{red}{+19.5\%}};
	\end{axis}
	\end{tikzpicture}
\end{minipage}
}
\vspace{-0.1cm}
% resource
\subfloat[]{
	\begin{minipage}[t]{.24\textwidth}
		\centering
		\begin{tikzpicture}[font=\normalsize, scale=0.88]
		\begin{axis}[
		height=4cm,		%scale y-axis
		width=6cm,
		axis x line*=bottom, 
		axis y line*=left,
		%grid=major,
		%grid style={dashed,gray!50},
		ybar,
		ymin=0,
		%ymax=100,
		xmin=-0.5,
		xmax=3.5,
		xtick=data,
		legend style={
			cells={anchor=west},
			legend pos=north west,
			font=\footnotesize,
			yshift=0.2cm
		},
		ylabel = LUTs and FFs,
		xticklabels from table={\TMresourceIrisPop}{Label},
		xticklabel style={text width=1cm,align=center,font=\small},
		clip=false,
		ylabel style={yshift=-2.5ex},
		xlabel style={yshift=-1.5ex},
		xlabel = {\textbf{Iris, 10 clauses}}
		]	
\draw[gray, dashed] 
(axis cs:0, 65) -- (axis cs:1, 65)
(axis cs:0, 98) -- (axis cs:2, 98)
(axis cs:1, 89) -- (axis cs:2, 89)
(axis cs:3, 288) -- (axis cs:2, 288)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMresourceIris};
\addlegendentry{Overall}

\addplot [ybar,fill=gray!50!white,    
postaction={pattern=dots},
bar shift=0.05pt
]
table [y=popcnt, meta=Label, x expr=\coordindex]
{\TMresourceIrisPop};
\addlegendentry{Popcount}

\draw[draw=blue,thick] (axis cs:1.74, 0) rectangle (axis cs:2.27,98);

		\draw[red, Stealth-] (axis cs:0.5, 95) -- (axis cs:0.5, 70);
		\node[font=\footnotesize] at (axis cs:0,85) {\textcolor{red}{+50.8\%}};
		
		\draw[red, -Stealth] (axis cs:1.6, 80) -- (axis cs:1.6, 105);
		\node[font=\footnotesize] at (axis cs:1.5,115) {\textcolor{red}{+10.1\%}};
		
		\draw[green!50!black, -Stealth] (axis cs:2.7, 280) -- (axis cs:2.7, 65);
		\node[font=\footnotesize] at (axis cs:2.3,250) {\textcolor{green!50!black}{-80.6\%}};

\draw[gray, dashed] 
(axis cs:2, 56) -- (axis cs:3, 56)
;

		\end{axis}
		\end{tikzpicture}
	\end{minipage}\hspace{0.3cm}
\begin{minipage}[t]{.24\textwidth}
		\centering
\begin{tikzpicture}[font=\normalsize, scale=0.88]
\begin{axis}[
height=4cm,		%scale y-axis
width=6cm,
axis x line*=bottom, 
axis y line*=left,
%grid=major,
%grid style={dashed,gray!50},
ybar,
ymin=0,
%ymax=100,
xmin=-0.5,
xmax=3.5,
xtick=data,
xticklabels from table={\TMresourceIrisSPop}{Label},
xticklabel style={text width=1cm,align=center,font=\small},
clip=false,
ylabel style={yshift=-2.5ex},
xlabel style={yshift=-1.5ex},
xlabel = {\textbf{Iris, 50 clauses}}
]

\draw[gray, dashed] 
(axis cs:0, 350) -- (axis cs:0.8, 350)
(axis cs:1, 312) -- (axis cs:2, 312)
(axis cs:2, 300) -- (axis cs:0, 300)
(axis cs:3, 966) -- (axis cs:2, 966)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMresourceIrisS};

\addplot [ybar,fill=gray!50!white,    
postaction={pattern=dots},
bar shift=0.05pt
]
table [y=popcnt, meta=Label, x expr=\coordindex]
{\TMresourceIrisSPop};

\draw[draw=blue,thick] (axis cs:1.74, 0) rectangle (axis cs:2.27,300);

\draw[green!50!black, -Stealth] (axis cs:0.5, 380) -- (axis cs:0.5, 290);
\node[font=\footnotesize] at (axis cs:0.4,420) {\textcolor{green!50!black}{-14.3\%}};

\draw[green!50!black, -Stealth] (axis cs:1.5, 350) -- (axis cs:1.5, 280);
\node[font=\footnotesize] at (axis cs:1.4,380) {\textcolor{green!50!black}{-3.8\%}};

\draw[green!50!black, -Stealth] (axis cs:2.7, 950) -- (axis cs:2.7, 190);
\node[font=\footnotesize] at (axis cs:2.3,620) {\textcolor{green!50!black}{-81.8\%}};

\draw[gray, dashed]
(axis cs:2, 176) -- (axis cs:3, 176) 
;

\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{0cm}
	\begin{minipage}[t]{.24\textwidth}
		\centering
\begin{tikzpicture}[font=\normalsize, scale=0.88]
\begin{axis}[
height=4cm,		%scale y-axis
width=6cm,
axis x line*=bottom, 
axis y line*=left,
%grid=major,
%grid style={dashed,gray!50},
ybar,
ymin=0,
%ymax=100,
xmin=-0.5,
xmax=3.5,
xtick=data,
xticklabels from table={\TMresourceMNISTPop}{Label},
xticklabel style={text width=1cm,align=center,font=\small},
clip=false,
ylabel style={yshift=-2.5ex},
xlabel style={yshift=-1.5ex},
xlabel = {\textbf{MNIST, 50 clauses}}
]

\draw[gray, dashed] 
(axis cs:0, 2537) -- (axis cs:0.8, 2537)
(axis cs:1, 2530) -- (axis cs:2, 2530)
(axis cs:2, 2263) -- (axis cs:0, 2263)
(axis cs:3, 3640) -- (axis cs:2, 3640)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMresourceMNIST};

\addplot [ybar,fill=gray!50!white,    
postaction={pattern=dots},
bar shift=0.05pt
]
table [y=popcnt, meta=Label, x expr=\coordindex]
{\TMresourceMNISTPop};

\draw[draw=blue,thick] (axis cs:1.74, 0) rectangle (axis cs:2.27,2263);

\draw[green!50!black, -Stealth] (axis cs:0.5, 2600) -- (axis cs:0.5, 2200);
\node[font=\footnotesize] at (axis cs:0.4,2700) {\textcolor{green!50!black}{-10.8\%}};

\draw[green!50!black, -Stealth] (axis cs:1.5, 2600) -- (axis cs:1.5, 2200);
\node[font=\footnotesize] at (axis cs:1.4,2700) {\textcolor{green!50!black}{-10.6\%}};

\draw[green!50!black, -Stealth] (axis cs:2.7, 3600) -- (axis cs:2.7, 600);
\node[font=\footnotesize] at (axis cs:2.3,3400) {\textcolor{green!50!black}{-84.3\%}};

\draw[gray, dashed] 
(axis cs:2, 571) -- (axis cs:3, 571)
;
\end{axis}
\end{tikzpicture}
	\end{minipage}\hspace{0cm}
	\begin{minipage}[t]{.24\textwidth}
		\centering
\begin{tikzpicture}[font=\normalsize, scale=0.88]
\begin{axis}[
height=4cm,		%scale y-axis
width=6cm,
axis x line*=bottom, 
axis y line*=left,
%grid=major,
%grid style={dashed,gray!50},
ybar,
ymin=0,
%ymax=100,
xmin=-0.5,
xmax=3.5,
xtick=data,
xticklabels from table={\TMresourceMNISTSPop}{Label},
xticklabel style={text width=1cm,align=center,font=\small},
clip=false,
ylabel style={yshift=-2.5ex},
xlabel style={yshift=-1.5ex},
xlabel = {\textbf{MNIST, 100 clauses}}
]

\draw[gray, dashed] 
(axis cs:0, 3666) -- (axis cs:0.8, 3666)
(axis cs:1, 3403) -- (axis cs:2, 3403)
(axis cs:2, 3115) -- (axis cs:0, 3115)
(axis cs:3, 7210) -- (axis cs:2, 7210)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMresourceMNISTS};

\addplot [ybar,fill=gray!50!white,    
postaction={pattern=dots},
bar shift=0.05pt
]
table [y=popcnt, meta=Label, x expr=\coordindex]
{\TMresourceMNISTSPop};

\draw[draw=blue,thick] (axis cs:1.74, 0) rectangle (axis cs:2.27,3115);

\draw[green!50!black, -Stealth] (axis cs:0.5, 3800) -- (axis cs:0.5, 3000);
\node[font=\footnotesize] at (axis cs:0.4,4000) {\textcolor{green!50!black}{-15\%}};

\draw[green!50!black, -Stealth] (axis cs:1.5, 3600) -- (axis cs:1.5, 3000);
\node[font=\footnotesize] at (axis cs:1.4,3800) {\textcolor{green!50!black}{-9.2\%}};

\draw[green!50!black, -Stealth] (axis cs:2.7, 7000) -- (axis cs:2.7, 1200);
\node[font=\footnotesize] at (axis cs:2.3,6000) {\textcolor{green!50!black}{-85.1\%}};

\draw[gray, dashed] 
(axis cs:2, 1071) -- (axis cs:3, 1071)
;

\end{axis}
\end{tikzpicture}
	\end{minipage}
}
\vspace{-0.1cm}
% power
\subfloat[]{
	\begin{minipage}[t]{.24\textwidth}
		\centering
		\begin{tikzpicture}[font=\normalsize, scale=0.88]
		\begin{axis}[
		height=4cm,		%scale y-axis
		width=6cm,
		axis x line*=bottom, 
		axis y line*=left,
		%grid=major,
		%grid style={dashed,gray!50},
		ybar,
		ymin=0,
		%ymax=100,
		xmin=-0.5,
		xmax=2.5,
		xtick=data,
		legend style={
			cells={anchor=west},
			legend pos=north east,
			font=\footnotesize,
			legend columns=-1
		},
		ylabel = {\begin{tabular}[c]{@{}c@{}} Dynamic \\ power (mW) \end{tabular}},
		reverse legend=true,
		xticklabels from table={\TMpowerIrisS}{Label},
		xticklabel style={text width=2cm,align=center},
		clip=false,
		ylabel style={yshift=-2.5ex},
		xlabel = {\textbf{Iris, 50 clauses}}
		]

\draw[gray, dashed] 
(axis cs:0, 9) -- (axis cs:1, 9)
(axis cs:0, 7) -- (axis cs:2, 7)
(axis cs:1, 5) -- (axis cs:2, 5)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMpowerIrisS};
		
		\addplot [ybar,fill=gray!50!white,    
		postaction={pattern=dots},
		bar shift=0.05pt
		]
		table [y=popcnt, meta=Label, x expr=\coordindex]
		{\TMpowerIrisS};
		
	\draw[draw=blue,thick] (axis cs:1.8, 0) rectangle (axis cs:2.21,7);

		\draw[green!50!black, -Stealth] (axis cs:0.3, 8.8) -- (axis cs:0.3, 7.2);
		\node[font=\footnotesize] at (axis cs:0.65,7.4) {\textcolor{green!50!black}{-22.2\%}};
		
		\draw[red, -Stealth] (axis cs:1.7, 5.2) -- (axis cs:1.7, 6.8);
		\node[font=\footnotesize] at (axis cs:1.4,6) {\textcolor{red}{+40\%}};
		\end{axis}
		\end{tikzpicture}
	\end{minipage}\hspace{0.5cm}
	\begin{minipage}[t]{.24\textwidth}
		\centering
		\begin{tikzpicture}[font=\normalsize, scale=0.88]
		\begin{axis}[
		height=4cm,		%scale y-axis
		width=6cm,
		axis x line*=bottom, 
		axis y line*=left,
		ybar,
		ymin=0,
		%ymax=100,
		xmin=-0.5,
		xmax=2.5,
		xtick=data,
		xticklabels from table={\TMpowerMNIST}{Label},
		xticklabel style={text width=2cm,align=center},
		clip=false,
		xlabel = {\textbf{MNIST, 50 clauses}}
		]
		
\draw[gray, dashed] 
(axis cs:0, 40) -- (axis cs:1, 40)
(axis cs:0, 23) -- (axis cs:2, 23)
(axis cs:1, 27) -- (axis cs:2.1, 27)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMpowerMNIST};
		
		\addplot [ybar,fill=gray!50!white,    
		postaction={pattern=dots},
		bar shift=0.05pt
		]
		table [y=popcnt, meta=Label, x expr=\coordindex]
		{\TMpowerMNIST};
		
		\draw[green!50!black, -Stealth] (axis cs:0.3, 39) -- (axis cs:0.3, 24);
		\node[font=\footnotesize] at (axis cs:0.6,32) {\textcolor{green!50!black}{-32.5\%}};
		
		\draw[green!50!black, -Stealth] (axis cs:1.5, 27) -- (axis cs:1.5, 22.5);
		\node[font=\footnotesize] at (axis cs:1.6,30) {\textcolor{green!50!black}{-14.8\%}};
		
		\draw[draw=blue,thick] (axis cs:1.8, 0) rectangle (axis cs:2.21,23);
		\end{axis}
		\end{tikzpicture}
	\end{minipage}\hspace{0cm}
	\begin{minipage}[t]{.24\textwidth}
		\centering
		\begin{tikzpicture}[font=\normalsize, scale=0.88]
\begin{axis}[
height=4cm,		%scale y-axis
width=6cm,
axis x line*=bottom, 
axis y line*=left,
ybar,
ymin=0,
%ymax=100,
xmin=-0.5,
xmax=2.5,
xtick=data,
xticklabels from table={\TMpowerMNISTS}{Label},
xticklabel style={text width=2cm,align=center},
xlabel = {\textbf{MNIST, 100 clauses}},
		legend style={
	cells={anchor=west},
	legend pos=north east,
	font=\footnotesize,
	legend columns=-1,
	xshift=0.5cm
},
clip=false
]
\draw[gray, dashed] 
(axis cs:0, 65) -- (axis cs:1, 65)
(axis cs:0, 37) -- (axis cs:2, 37)
(axis cs:1, 40) -- (axis cs:2.1, 40)
;

\addplot [ybar,fill=white,bar shift=-0.05pt,bar width=17pt]
table [y expr=\thisrow{rest}+\thisrow{popcnt}, meta=Label, x expr=\coordindex]
{\TMpowerMNISTS};
\addlegendentry{Overall}

\addplot [ybar,fill=gray!50!white,    
postaction={pattern=dots},
bar shift=0.05pt
]
table [y=popcnt, meta=Label, x expr=\coordindex]
{\TMpowerMNISTS};
\addlegendentry{Popcount}

\draw[green!50!black, -Stealth] (axis cs:0.3, 63) -- (axis cs:0.3, 39);
\node[font=\footnotesize] at (axis cs:0.6,48) {\textcolor{green!50!black}{-43.1\%}};

\draw[green!50!black, -Stealth] (axis cs:1.5, 42) -- (axis cs:1.5, 36);
\node[font=\footnotesize] at (axis cs:1.6,45) {\textcolor{green!50!black}{-7.5\%}};

\draw[draw=blue,thick] (axis cs:1.8, 0) rectangle (axis cs:2.21,37);
\end{axis}
\end{tikzpicture}
	\end{minipage}
}

\caption{Comparison of (a) inference latency, (b) resource utilization, and (c) dynamic power for TMs across different implementations: generic implementations using Vivado, asynchronous implementations with time-domain popcount, and implementations incorporating state-of-the-art popcount from FPT'18 \cite{kim2018fpga} and ASYNC'21 \cite{wheeldon2021self}.}
\label{fig:tm_results}
\vspace{-0.4cm}
\end{figure*}


==> tm_stg.tex <==
\begin{figure}[!htb]
\vspace{-0.3cm}
\centering

\begin{tikzpicture}[font=\small, every node/.style={scale=1}, scale=1]
\draw[draw=none, fill=gray!50!white] (-0.3,-1) rectangle ++(4.3,0.7) node[] () {};
\draw[draw=none, fill=gray!50!white] (-0.3,-0.3) rectangle ++(1.7,1) node[] () {};
\node[] at (0.55,1.15) {\footnotesize{\textcolor{gray}{MOUSETRAP}}};
\node[] at (0.55,0.9) {\footnotesize{\textcolor{gray}{controller}}};
\draw[thin, gray] (0,1.05) -- (-0.25,0.6);

\draw[densely dashed] (1.7,-0.2) rectangle ++(5.6,1.4) node[] () {};
\node[] at (6,-0.6) {\footnotesize{\textcolor{gray}{Popcount and}}};
\node[] at (6,-0.85) {\footnotesize{\textcolor{gray}{asynchronous controller}}};
\draw[thin, densely dashed] (7.2,-0.6) -- (7.3,-0.2);

\node[] at (0,0) {\textit{req}};
\draw[-Stealth] (0,-0.15) to [bend right=60] (0.9,-0.15);
\node[] at (1,0) () {\textit{done}};
\draw[-Stealth] (0.9,0.15) to [bend right=60] (0,0.15);
\node[draw,circle,minimum size=0.3cm,inner sep=0pt,fill=white] at (0.5,0.4) {};
\node[draw=none,circle,minimum size=0.2cm,inner sep=0pt,fill=black] at (0.5,0.4) {};

\node[] at (1,-0.75) {\textit{En-}};
\draw[-Stealth] (1,-0.15) -- (1,-0.6);

\node[] at (2.5,-0.75) {\textit{En+}};
\draw[-Stealth] (2.2,-0.75) to [bend left=30] (1.1,-0.15);
\node[draw,circle,minimum size=0.3cm,inner sep=0pt,fill=white] at (1.65,-0.65) {};
\node[draw=none,circle,minimum size=0.2cm,inner sep=0pt,fill=black] at (1.65,-0.65) {};

\draw[-Stealth, dotted] (1,-0.9) to [bend right=30] (2.5,-0.9);

\node[] at (3.5, -0.75) {\textit{ack}};
\draw[-Stealth] (3.2,-0.75) -- (2.8,-0.75);

\node[] at (3.1,0.9) {PDL output 2};
\draw[-Stealth] (1.1,0.15) to [bend left=30] (2.15,0.9);

\node[] at (3.1,0.5) {PDL output 1};
\draw[-Stealth] (1.1,0.15) to [bend left=30] (2.15,0.5);

\node[] at (3.1,0.1) {PDL output 0};
\draw[-Stealth] (1.1,0.15) to [bend left=30] (2.15,0.1);

\node[draw,circle,minimum size=0.3cm,inner sep=0pt,fill=white] at (4.8,0.9) {};
\draw[-Stealth] (4.05,0.9) to [bend left=30] (4.65,1);
\draw[-Stealth] (4.05,0.5) to [bend left=30] (4.65,0.9);
\draw[-Stealth] (4.05,0.2) to [bend left=30] (4.65,0.8);

\node[] at (5.3,0.1) {wait-};
\draw[-Stealth] (4.05,0.9) to [bend right=30] (4.9,0.2);
\draw[-Stealth] (4.05,0.5) to [bend right=30] (4.9,0.1);
\draw[-Stealth] (4.05,0.2) to [bend right=30] (4.9,0);

\node[] at (6,0.9) {\textit{Completion}};
\draw[-Stealth] (4.95,0.9) -- (5.25,0.9);

\node[] at (6.8,0.1) {wait+};
\draw[-Stealth] (6.8,0.9) to [bend left=30] (7.1,0.2);

\draw[-Stealth, dotted] (6.8,-0.1) to [bend left=30] (5.4,-0.1);
\draw[-Stealth] (5.2,-0.1) to [bend left=30] (3.8,-0.75);

\end{tikzpicture}

\caption{STG for asynchronous TM, with the dotted arc as a mandatory timing dependency not enforced by the controller.}
\label{fig:tm_stg}
\vspace{-0.3cm}
\end{figure}


==> trend.tex <==
\definecolor{myyellow}{rgb}{1,0.68,0}

\begin{figure}[!htb]
\centering
\subfloat[]{
\begin{minipage}[t]{.24\textwidth}
\begin{tikzpicture}[font=\small, scale=0.95]		
\begin{axis}[
height=4cm,	
width=5cm,
axis x line*=bottom,
axis y line*=left,
ymax=80,
ymin=10,
xtick={20,40,60,80,100},
ymajorgrids=true,
grid style={dashed,gray!50},
ylabel = Latency (ns),
xlabel = Number of clauses,
ylabel style={yshift=-2.5ex},
legend style={at={(axis cs:15,65)},anchor=west,
font=\footnotesize}
]	
\addplot [red, mark=square*] table [y=generic, x=clauses] {TM_latency_clause.dat};
\addlegendentry{Generic}
\addplot [green!50!black, mark=diamond*] table [y=FPT, x=clauses] {TM_latency_clause.dat};
\addlegendentry{FPT'18}	
\end{axis}
\end{tikzpicture}
\end{minipage}\hspace{0cm}
\begin{minipage}[t]{.24\textwidth}
\begin{tikzpicture}[font=\small, scale=0.95]		
\begin{axis}[
height=4cm,		%scale y-axis
width=5cm,
axis x line*=bottom,
axis y line*=left,
ymax=80,
ymin=10,
xtick={20,40,60,80,100},
ymajorgrids=true,
grid style={dashed,gray!50},
xlabel = Number of clauses,
ylabel style={yshift=-2.5ex},
legend style={at={(axis cs:5,70)},anchor=west,
font=\footnotesize},
clip=false]	
\addplot [thick, dashdotted, myyellow] table [y=proposed_worst, x=clauses] {TM_latency_clause.dat};
\addlegendentry{Worst}
\addplot [blue, mark=*, mark size=1.5pt, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [y=proposed_actual, x=clauses, y error=ThreeSigma] {TM_latency_clause.dat};
\addlegendentry{Average}
\node[font=\footnotesize] at (axis cs:35,52) {\textbf{Time-domain}};
\node[font=\scriptsize] at (axis cs:80,30) {$\pm3\sigma$ range};
\draw[very thin, gray] (axis cs: 60,30) -- (axis cs:52,35);
\end{axis}
\end{tikzpicture}
\end{minipage}
}
\vspace{-0.1cm}
\subfloat[]{
	\begin{minipage}[t]{.24\textwidth}
		\begin{tikzpicture}[font=\small, scale=0.95]		
		\begin{axis}[
		height=4cm,	
		width=5cm,
		axis x line*=bottom,
		axis y line*=left,
		ymax=80,
		ymin=10,
		xtick={2,4,6,8,10},
		ymajorgrids=true,
		grid style={dashed,gray!50},
		ylabel = Latency (ns),
		xlabel = Number of classes,
		ylabel style={yshift=-2.5ex},
		legend style={at={(axis cs:2,68)},anchor=west,
			font=\footnotesize}
		]	
		\addplot [red, mark=square*] table [y=generic, x=class] {TM_latency_class.dat};
		\addlegendentry{Generic}
		\addplot [green!50!black, mark=diamond*] table [y=FPT, x=class] {TM_latency_class.dat};
		\addlegendentry{FPT'18}	
		\end{axis}
		\end{tikzpicture}
	\end{minipage}\hspace{0cm}
	\begin{minipage}[t]{.24\textwidth}
		\begin{tikzpicture}[font=\small, scale=0.95]		
		\begin{axis}[
		height=4cm,		%scale y-axis
		width=5cm,
		axis x line*=bottom,
		axis y line*=left,
		ymax=80,
		ymin=10,
		xtick={2,4,6,8,10},
		ymajorgrids=true,
		grid style={dashed,gray!50},
		xlabel = Number of classes,
		ylabel style={yshift=-2.5ex},
		legend style={at={(axis cs:3,40)},anchor=west,
			font=\footnotesize},
		clip=false]	
		\addplot [thick, dashdotted, myyellow] table [y=proposed_worst, x=class] {TM_latency_class.dat};
		\addlegendentry{Worst}
		\addplot [blue, mark=*, mark size=1.5pt, error bars/.cd, x dir=both, x explicit, y dir=both, y explicit] table [y=proposed_actual, x=class, y error=ThreeSigma] {TM_latency_class.dat};
		\addlegendentry{Average}
		\node[font=\footnotesize] at (axis cs:6,22) {\textbf{Time-domain}};
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
}


\caption{Latency vs. (a) clauses (6 classes) and (b) classes (100 clauses) across different popcount implementations.}
\label{fig:trend}
\end{figure}
